Lecture notes on high energy cosmic rays

I give a concise introduction into high energy cosmic ray physics, including also few related aspects of high energy gamma-ray and neutrino astrophysics. The main emphasis is placed on astrophysical questions, and the level of the presentation is kept basic.

==> (inline-ps-0) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-1) <==
grestore

==> (inline-ps-2) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-3) <==
grestore

==> (inline-ps-4) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-5) <==
grestore

==> (inline-ps-6) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-7) <==
grestore

==> (inline-ps-8) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-9) <==
grestore

==> (inline-ps-10) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-11) <==
grestore

==> (inline-ps-12) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-13) <==
grestore

==> (inline-ps-14) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-15) <==
grestore

==> (inline-ps-16) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-17) <==
grestore

==> (inline-ps-18) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-19) <==
grestore

==> (inline-ps-20) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-21) <==
grestore

==> (inline-ps-22) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-23) <==
grestore
